Are Group Acknowledgements Worth Anything in IEEE 802.15.4 DSME: A Comparative Analysis

For data collection scenarios in the Industrial Internet of Things, wireless communication provides a cost-effective and easy-to-deploy alternative to wired networks. The main focus lies on energy efficiency and reliability, as many devices are battery operated. IEEE 802.15.4 DSME enhances reliability by acknowledging each packet individually, imposing an overhead for each transmitted packet, and increasing energy consumption. In networks with little interference, it may be beneficial to aggregate the acknowledgments for multiple nodes and broadcast them in a compressed format to all nodes in the neighborhood. The IEEE 802.15.4 2012 standard describes such a group acknowledgment scheme which, however, disappears in later iterations of the standard. This paper compares different group acknowledgment schemes and proposes a novel group acknowledgment scheme with the goal to examine whether group acknowledgments constitute a viable alternative to regular acknowledgments in reliable data-collection scenarios. Our analysis suggests that apart from a few cases, GACKs do not constitute a valid alternative to the direct acknowledgement of data packets.

==> images/uncompiled/transmission_gack_ack.tex <==
% name, parent, number, size
\newcommand{\data}[4]{\node[right = of #2, draw, rectangle, text width=#4] (#1) {DATA #3}}
\newcommand{\aifs}[2]{\node[right = of #2, rectangle, text width=25] (#1) {AIFS}}
\newcommand{\ack}[3]{\node[right = of #2, draw, rectangle, text width=36] (#1) {ACK #3}}
\newcommand{\ifs}[2]{\node[right = of #2, rectangle, text width=25] (#1) {IFS}}
\newcommand{\cont}[2]{\node[right = of #2, rectangle] (#1) {$\dots$}}

\begin{tikzpicture}[node distance=0pt, align=center]
	\draw[-stealth] (-0.2, 0) -- (14.7, 0); 
	\node at (-0.1,0.24) (start0) {};
	\node[left=0.2cm of start0] {ACK:};
	\data{data0}{start0}{0}{60};
	\aifs{aifs0}{data0};
	\ack{ack0}{aifs0}{0};
	\ifs{ifs0}{ack0};
	\data{data1}{ifs0}{1}{60};
	\aifs{aifs1}{data1};
	\ack{ack1}{aifs1}{1};
	\ifs{ifs1}{ack1};
	%\cont{cont1}{ifs1};
	
	\node[above=0.5cm of ack0] (switch) {Switching transceiver};
	\draw[-stealth] (switch) -- (aifs0);
	\draw[-stealth] (switch) -- (ifs0);
	
	%\node[below right=0.4cm of ifs1] {time};
	
	\draw[-stealth] (-0.2, -1) -- (14.7, -1); 
	\node at (-0.1,-0.76) (start0) {};
	\node[left=0.2cm of start0] {GACK:};
	\data{data0}{start0}{0}{60};
	\ifs{ifs0}{data0};
	\data{data1}{ifs0}{1}{60};
	\ifs{ifs1}{data1};
	\data{data2}{ifs1}{2}{60};
	\ifs{ifs2}{data2};
	%\cont{cont1}{ifs2};
        
    \node[right = 1.7cm of ifs2, rectangle] (gackdots) {$\dots$};     
    \node[right = of gackdots, rectangle, draw, minimum width=1.5cm] {GACK};
        
    \draw[dashed] (-0.05, -1.5) -- (-0.05, 0.7);
    \path[stealth-stealth] (-0.05,-1.35) edge node[fill=white] {GTS duration (\SLOTDURATION)} (12.1, -1.35);
    \draw[dashed] (12.1, -1.5) -- (12.1, 0.7);
    \node[align=center] at (-0.05, 1.0) {GTS start};
    \node[align=center] at (12.1, 1.0) {GTS end};
\end{tikzpicture}


==> plots/avg/ideal/ack_delay.tex <==

\begin{tikzpicture}
\begin{axis}[
    lineplot, 
    xlabel = {packet generation interval \PGI [s]},
    ylabel = {avg. ack delay [s]},  
    legend entries = {ACK, GACK-BEACON, GACK-CAP, GACK-GTS},
    legend style = {at={(0.5,1.05)}, anchor=south},
    legend columns = 4,
    x dir = reverse, 
    ymin = -0.2
]

\foreach \x in {ACKvec_cfpAckDelay:mean, BEACONvec_cfpAckDelay:mean, CAPvec_cfpAckDelay:mean, GTSvec_cfpAckDelay:mean} {
    \addplot+ table[x=run, y=\x, col sep=comma, y error=\x_conf] {plots/avg/ideal/data_avg.csv};
}

\end{axis}
\end{tikzpicture} 



==> plots/avg/ideal/delay.tex <==

\begin{tikzpicture}
\begin{axis}[
    lineplot, 
    xlabel = {packet generation interval \PGI [s]},
    ylabel = {avg. data packet delay per hop [s]},  
    legend entries = {ACK, GACK-BEACON, GACK-CAP, GACK-GTS},
    legend style = {at={(0.5,1.05)}, anchor=south},
    legend columns = 4,
    x dir = reverse, 
]

\foreach \x in {ACKsinkRcvdPkDelay:mean, BEACONsinkRcvdPkDelay:mean, CAPsinkRcvdPkDelay:mean, GTSsinkRcvdPkDelay:mean} {
    \addplot+ table[x=run, y=\x, col sep=comma, y error=\x_conf] {plots/avg/ideal/data_avg.csv};
}

\end{axis}
\end{tikzpicture} 


==> plots/avg/ideal/prr.tex <==

\begin{tikzpicture}
\begin{axis}[
    lineplot, 
    xlabel = {packet generation interval \PGI [s]},
    ylabel = {packet delivery ratio},  
    legend entries = {ACK, GACK-BEACON, GACK-CAP, GACK-GTS},
    legend style = {at={(0.5,1.05)}, anchor=south},
    legend columns = 4,
    ytick = {0, 0.25, 0.5, 0.75, 1.0},
    x dir = reverse,    
]

\foreach \x in {ACKPRR:last, BEACONPRR:last, CAPPRR:last, GTSPRR:last} {
    \addplot+ table[x=run, y=\x, col sep=comma, y error=\x_conf] {plots/avg/ideal/data_avg.csv};
}

\end{axis}
\end{tikzpicture} 



==> plots/avg/iotlab/power.tex <==

\begin{tikzpicture}
\begin{axis}[
    barplot, 
    xlabel = {node id},
    ylabel = {Avg. power consumption [mW]},  
    enlarge x limits = 0.08,
    symbolic x coords = {15, 24, 36, 39, 44, 46, 47, 48, 50, 56},
    bar width=0.25cm,
    legend entries = {ACK, GACK-BEACON, GACK-CAP, GACK-GTS},
    legend style = {at={(0.5,1.05)}, anchor=south},
    legend columns = 4,
]

\foreach \x in {ACK, GACK-BEACON, GACK-CAP, GACK-GTS} {
    \addplot+ table[x=id, y=\x power, col sep=comma] {plots/avg/iotlab/data_power.csv};
}

\end{axis}
\end{tikzpicture} 



==> plots/best/ideal/ack_delay.tex <==

\begin{tikzpicture}
\begin{axis}[
    lineplot, 
    xlabel = {packet generation interval \PGI [s]},
    ylabel = {avg. ack delay [s]},  
    legend entries = {ACK, GACK-BEACON, GACK-CAP, GACK-GTS},
        legend style = {at={(0.5,1.05)}, anchor=south},
    legend columns = 2,
    x dir = reverse, 
    xmode = log, 
    log basis x = {2},
    ymin = -0.05
]

\foreach \x in {ACKvec_cfpAckDelay:mean, BEACONvec_cfpAckDelay:mean, CAPvec_cfpAckDelay:mean, GTSvec_cfpAckDelay:mean} {
    \addplot+ table[x=run, y=\x, col sep=comma, y error=\x_conf] {plots/best/ideal/data_best.csv};
}

\end{axis}
\end{tikzpicture} 



==> plots/best/ideal/delay.tex <==

\begin{tikzpicture}
\begin{axis}[
    lineplot, 
    xlabel = {packet generation interval \PGI [s]},
    ylabel = {avg. data packet delay per hop [s]},  
    legend entries = {ACK, GACK-BEACON, GACK-CAP, GACK-GTS},
    legend style = {at={(0.5,1.05)}, anchor=south},
    legend columns = 2,
    x dir = reverse, 
    xmode = log, 
    log basis x = {2},
]

\foreach \x in {ACKsinkRcvdPkDelay:mean, BEACONsinkRcvdPkDelay:mean, CAPsinkRcvdPkDelay:mean, GTSsinkRcvdPkDelay:mean} {
    \addplot+ table[x=run, y=\x, col sep=comma, y error=\x_conf] {plots/best/ideal/data_best.csv};
}

\end{axis}
\end{tikzpicture} 


==> plots/best/ideal/prr.tex <==

\begin{tikzpicture}
\begin{axis}[
    lineplot, 
    xlabel = {packet generation interval \PGI [s]},
    ylabel = {packet delivery ratio},  
    legend entries = {ACK, GACK-BEACON, GACK-CAP, GACK-GTS},
    legend style = {at={(0.5,1.05)}, anchor=south},
    legend columns = 2,
    ytick = {0, 0.25, 0.5, 0.75, 1.0},
    x dir = reverse,    
    xmode=log, 
    log basis x={2}, 
]

\foreach \x in {ACKPRR:last, BEACONPRR:last, CAPPRR:last, GTSPRR:last} {
    \addplot+ table[x=run, y=\x, col sep=comma, y error=\x_conf] {plots/best/ideal/data_best.csv};
}

\end{axis}
\end{tikzpicture} 



==> plots/best/jammed/prr.tex <==

\begin{tikzpicture}
\begin{axis}[
    lineplot,
    xlabel = {interference interval [s]},
    ylabel = {packet delivery ratio},  
    legend entries = {ACK, GACK-BEACON, GACK-CAP, GACK-GTS},
    legend style = {at={(0.5,1.05)}, anchor=south},
    legend columns = 2,
    ytick = {0, 0.25, 0.5, 0.75, 1.0},
    x dir = reverse, 
]

\foreach \x in {ACKPRR:last, BEACONPRR:last, CAPPRR:last, GTSPRR:last} {
    \addplot+ table[x=run, y=\x, col sep=comma, y error=\x_conf] {plots/best/jammed/data_best_jammed.csv};
}

\end{axis}
\end{tikzpicture} 



==> plots/theoretical/goodput.tex <==

\begin{tikzpicture}
\begin{axis}[
    barplot, 
    xlabel = {\SO},
    ylabel = {expected maximum\\goodput [bytes/s]},  
    %legend entries = {ACK, GACK, \GACKIEEE, \GACKGTS},
    %legend style = {at={(0.5,1.05)}, anchor=south},
    legend columns = 3,
    ymin = 3000,
    enlarge x limits = 0.14,
    %y label style = {font=\linespread{0.7}\selectfont}
]

\foreach \x in {ack, gack, gack_ieee} {
    \addplot+ table[x=sos, y=goodput_\x, col sep=comma] {plots/theoretical/goodput.csv};
}

\end{axis}
\end{tikzpicture} 



==> plots/theoretical/packets.tex <==

\begin{tikzpicture}
\begin{axis}[
    barplot, 
    xlabel = {MAC payload \PAYLOAD [bytes]},
    ylabel = {expected maximum\\throughput [packets/s]},  
    legend entries = {ACK, GACK, \GACKIEEE, \GACKGTS},
    %legend style = {at={(0.5,0.82)}, anchor=south},
    legend columns = 1,
    symbolic x coords = {1, 25, 50, 75, 100, 116},
    enlarge x limits = 0.14,
]

\foreach \x in {ack, gack, gack_ieee} {
    \addplot+ table[x=payload, y=packets_\x, col sep=comma] {plots/theoretical/packets_per_second.csv};
}

\end{axis}
\end{tikzpicture} 



==> plots/worst/ideal/ack_delay.tex <==

\begin{tikzpicture}
\begin{axis}[
    lineplot, 
     xlabel = {packet generation interval \PGI [s]},
    ylabel = {avg. ack delay [s]},  
    legend entries = {ACK, GACK-BEACON, GACK-CAP, GACK-GTS},
        legend style = {at={(0.5,1.05)}, anchor=south},
    legend columns = 2,
    x dir=reverse,
    ymin = -1
]

\def\stat{vec_cfpAckDelay:mean}
\foreach \x in {ACK, BEACON, CAP, GTS} {
    \addplot+ table[x=run, y=\x\stat, col sep=comma, y error=\x\stat_conf] {plots/worst/ideal/data_worst.csv};
}

\end{axis}
\end{tikzpicture} 


==> plots/worst/ideal/data_delay.tex <==

\begin{tikzpicture}
\begin{axis}[
    lineplot, 
    %symbolic x coords = {0.01, 0.05, 0.1, 1.0},
    xlabel = {packet generation interval \PGI [s]},
    ylabel = {avg. data packet delay per hop [s]},  
    legend entries = {ACK, GACK-BEACON, GACK-CAP, GACK-GTS},
    legend style = {at={(0.5,1.05)}, anchor=south},
    legend columns = 2,
    x dir=reverse
]

\def\stat{sinkRcvdPkDelay:mean}
\foreach \x in {ACK, BEACON, CAP, GTS} {
    \addplot+ table[x=run, y=\x\stat, col sep=comma, y error=\x\stat_conf] {plots/worst/ideal/data_worst.csv};
}

\end{axis}
\end{tikzpicture} 


==> plots/worst/ideal/prr.tex <==

\begin{tikzpicture}
\begin{axis}[
    lineplot, 
    xlabel = {packet generation interval \PGI [s]},
    ylabel = {packet delivery ratio},  
    legend entries = {ACK, GACK-BEACON, GACK-CAP, GACK-GTS},
    legend style = {at={(0.5,1.05)}, anchor=south},
    legend columns = 2,
    ytick = {0, 0.25, 0.5, 0.75, 1.0},
    x dir=reverse
]

\foreach \x in {ACKPRR:last, BEACONPRR:last, CAPPRR:last, GTSPRR:last} {
    \addplot+ table[x=run, y=\x, col sep=comma, y error=\x_conf] {plots/worst/ideal/data_worst.csv};
}

\end{axis}
\end{tikzpicture} 



==> plots/worst/jammed/prr.tex <==

\begin{tikzpicture}
\begin{axis}[
    lineplot, 
    xlabel = {interference interval [s]},
    ylabel = {packet delivery ratio},  
    legend entries = {ACK, GACK-BEACON, GACK-CAP, GACK-GTS},
    ytick = {0, 0.25, 0.5, 0.75, 1.0},
    legend style = {at={(0.5,1.05)}, anchor=south},
    legend columns = 2,
    x dir=reverse
]

\foreach \x in {ACKPRR:last, BEACONPRR:last, CAPPRR:last, GTSPRR:last} {
    \addplot+ table[x=run, y=\x, col sep=comma, y error=\x_conf] {plots/worst/jammed/data_worst_jammed.csv};
}

\end{axis}
\end{tikzpicture} 


